Radiative-capture cross sections for the $^{139}$La($n,\gamma$) reactionusing thermal neutrons and structural properties of $^{140}$La

A set of prompt partial $\gamma$-ray production cross sections from thermal neutron-capture were measured for the $^{139}$La($n,\gamma$) reaction using a guided beam of subthermal (thermal and cold) neutrons incident upon a $^{\rm nat}$La$_{2}$O$_{3}$ target at the Prompt Gamma Activation Analysis facility of the Budapest Research Reactor. Absolute $^{140}$La cross sections were determined relative to the well-known comparator $^{35}$Cl($n,\gamma$) cross sections from the irradiation of a stoichiometric $^{\rm nat}$LaCl$_{3}$ sample. The total cross section for radiative thermal neutron-capture on $^{139}$La from the sum of experimentally measured cross sections observed to directly feed the $^{140}$La ground state was determined to be $\sigma_{0}^{\rm expt} = 8.58(50)$ b. To assess completeness of the decay scheme and as a consistency check, the measured cross sections for transitions feeding the ground state from levels below a critical energy of $E_{c} = 285$ keV were combined with a modeled contribution accounting for ground-state feeding from the quasicontinuum to arrive at a total cross section of $\sigma_{0} = 9.36(74)$ b. In addition, a neutron-separation energy of $S_{n} = 5161.005(21)$ keV was determined from a least-squares fit of the measured primary $\gamma$-ray energies to the low-lying levels of the $^{140}$La decay scheme. Furthermore, several nuclear structure improvements are proposed for the decay scheme. The measured cross-section and separation-energy results are comparable to earlier measurements of these quantities.

==> (inline-0) <==
\begin{longtable*}{@{\extracolsep{\fill}}lcccccccc@{}}
\begin{longtable*}{lcccccccc}

\caption{\label{tab:gammas} Experimental partial $\gamma$-ray production cross sections deduced from the thermal-neutron-capture reaction $^{139}$La($n,\gamma$).  All spins $J$, parities $\pi$, and mixing ratios $\delta_{\gamma}$ are taken from the adopted levels for $^{140}$La in ENSDF \cite{nica:07} unless otherwise noted.  Multipolarities $XL$ are also taken from ENSDF except for those presented in square brackets which have been assumed based on angular momentum selection rules according to $\Delta J$ for a given transition.  The internal conversion coefficients $\alpha$ were calculated using {\small BRICC} \cite{kibedi:08}; for mixed transitions, the mean ENSDF-reported $\delta_{\gamma}$, or limit, is used to determine this coefficient unless otherwise noted. }\\ %\hline\hline
\toprule
 $E_{i}$~(keV) &     $J^{\pi_{i}}_{i}$ &  $E_{f}$~(keV) &     $J^{\pi_{f}}_{f}$ & $E_{\gamma}$~(keV) & $\sigma_{\gamma}^{\rm expt}$~(b) &       $\alpha$ &       $XL$  & $\delta_{\gamma}$ \\ \hline\endfirsthead
\caption{(\textit{Continued}.)}\\\hline\hline
 $E_{i}$~(keV) &     $J^{\pi_{i}}_{i}$ &  $E_{f}$~(keV) &     $J^{\pi_{f}}_{f}$ & $E_{\gamma}$~(keV) & $\sigma_{\gamma}^{\rm expt}$~(b) &       $\alpha$ &       $XL$  & $\delta_{\gamma}$ \\ \hline\endhead
\hline\endfoot
\hline\hline\endlastfoot

      0.00 &           $3^{-}$ & & & & & & & \\
     29.9642(6) &           $2^{-}$\footnotemark[26] &       0.00 &           $3^{-}$ &    29.9641(6)\footnotemark[1] &              0.164(14)\footnotemark[18] &       5.382\footnotemark[13] &  $M1(+E2)$ &  $\leq 0.009$ \\
     34.6464(9) &           $5^{-}$\footnotemark[26] &       0.00 &           $3^{-}$ &   34.6465(10)\footnotemark[1] &              0.0380(41)\footnotemark[2] &       116.3 &       $E2$ &  \\
     43.85(3) &           $1^{-}$\footnotemark[26] &      29.9642(6) &           $2^{-}$ &      13.89(4)\footnotemark[1] &             0.00257(29)\footnotemark[2] &        53.9\footnotemark[13] &    $M1+E2$ & 0.0100(55) \\
           &                  &      0.00 &           $3^{-}$ &   43.82\footnotemark[20] &            $< 0.0002$\footnotemark[18] & 43.96 & [$E2$] \\
     48.8848(20) &           $6^{-}$\footnotemark[26] &      34.6464(9) &           $5^{-}$ &   14.2385(25)\footnotemark[1] &              0.0267(59)\footnotemark[18] &        79(18)\footnotemark[21] &  [$M1+E2$] &  0.056$(\substack{+15 \\ -20})$\footnotemark[21] \\
     63.1791(8) &           $4^{-}$\footnotemark[26] &      34.6464(9) &           $5^{-}$ &   28.5326(13)\footnotemark[1] &             0.0099(13)\footnotemark[18] &         76(57)\footnotemark[21] &  [$M1+E2$] &  0.55$(\substack{+31 \\ -34})$\footnotemark[21] \\
     &            &       0.00 &           $3^{-}$ &      63.1791(8)\footnotemark[1]$^{\rm ,}$\footnotemark[4] &              0.216(19)\footnotemark[18] &       4.072 &       $M1$ &  \\
    103.8291(20) &      $5^{-}$\footnotemark[27] & 63.1791(8)   & $4^{-}$  &    40.63\footnotemark[20] & $\leq 0.00027$\footnotemark[18] & 14.54 & [$M1$] & \\
     &            &      48.8848(20) &           $6^{-}$ &     54.9443(11)\footnotemark[1]$^{\rm ,}$\footnotemark[4] &               0.138(12)\footnotemark[18] &       8.57(76)\footnotemark[21] &       [$M1+E2$] & 0.51(10)\footnotemark[21] \\
     &            &      34.6464(9) &           $5^{-}$ &   69.1828(24)\footnotemark[1] &              0.0127(15)\footnotemark[18] &     5.3\footnotemark[14] &  $[M1+E2]$ &  0.98\footnotemark[15] \\
    162.657(11) &           $2^{-}$\footnotemark[26] &      63.1791(8) &           $4^{-}$ &      99.49(2)\footnotemark[1] &             $1.47(95)\times 10^{-6}$\footnotemark[3] &       2.025 &     ($E2$) &  \\
     &            &      43.85(3) &           $1^{-}$ &     118.89(7) &             0.0064(21) &      0.6614 &       $M1$ &  \\
     &            &      29.9642(6) &           $2^{-}$ &     132.59(6) &              0.0155(21) &      0.4865 &       $M1$ &  \\
     &            &       0.00 &           $3^{-}$ &     162.62(3)\footnotemark[4] &               0.475(18) &       0.276\footnotemark[13] &  $M1(+E2)$ & $\leq 0.08$ \\
    272.3071(21) &           $4^{-}$\footnotemark[26] &      63.1791(8) &           $4^{-}$ &     209.20(4) &              0.0414(26) &      0.1383 &       $M1$ &  \\
     &            &      34.6464(9) &           $5^{-}$ &     237.68(2) &               0.306(12) &     0.09801 &       $M1$ &  \\
     &            &      29.9642(6) &           $2^{-}$ &    242.342(2)\footnotemark[1] &             0.00582(30)\footnotemark[3] &     0.09366 &     [$E2$] &  \\
     &            &       0.00 &           $3^{-}$ &     272.35(2)\footnotemark[4] &               0.492(19) &     0.06625 &       $M1$ &  \\
    284.657(10) &           $7^{-}$\footnotemark[26] &     103.8291(20) &           $6^{-}$ &     180.83(1)\footnotemark[1] &              0.0062(20)\footnotemark[3] &   0.228\footnotemark[14] &  $[M1+E2]$ & 0.99\footnotemark[15] \\
     &            &      48.8848(20) &           $6^{-}$ &     235.75(3)\footnotemark[4] &              0.1062(48) &      0.1002 &       $M1$ &  \\
    318.220(7) &           $3^{-}$\footnotemark[23] &     272.3071(21) &           $4^{-}$ &      45.91(1)\footnotemark[1] &             0.01136(83)\footnotemark[3] &       10.27 &       $M1$ &  \\
     &            &     162.657(11) &           $2^{-}$ &     155.55(2) &              0.1872(80) &      0.3116 &       $M1$ &  \\
     &            &      63.1791(8) &           $4^{-}$ &     255.04(1)\footnotemark[1] &              0.0163(43)\footnotemark[3] &  0.0802 &  [$M1+E2$] & 0.99\footnotemark[15] \\
     &            &      29.9642(6) &           $2^{-}$ &     288.28(2)\footnotemark[4] &               0.710(27) &     0.05869 &       $M1$ &  \\
    322.047(11) &      $6^{-}$\footnotemark[28] &     272.3071(21) &           $4^{-}$ &      49.75(2)\footnotemark[1] &             0.00479(63)\footnotemark[3] &      17\footnotemark[14] &  [$M1+E2$] & 0.97\footnotemark[15] \\
     &       &     103.8291(20) &           $5^{-}$ &     218.22(2)\footnotemark[4] &               0.749(29)\footnotemark[16] &      0.1233 &       $M1$ &  \\
     &       &      63.1791(8) &           $4^{-}$ &     258.90(3) &              0.0240(13) &  0.0767\footnotemark[14] &  [$M1+E2$] &  1.01\footnotemark[15] \\
     &       &      34.6464(9) &           $5^{-}$ &     287.41(2)\footnotemark[1] &              0.0127(38)\footnotemark[3] &     0.05916 &     [$M1$] &  \\
    467.65(4) &           $1^{-}$\footnotemark[23] &     162.657(11) &           $2^{-}$ &     304.96(5)\footnotemark[4] &              0.0153(12) &      0.0506\footnotemark[13] &  $M1(+E2)$ & $\leq +0.1$ \\
     &       &      43.85(3) &           $1^{-}$ &     423.84(8)\footnotemark[1] &             0.01124(90)\footnotemark[3] &     0.02167 &       $M1$ &  \\
     &       &      29.9642(6) &           $2^{-}$ &     437.73(8)\footnotemark[1] &             0.00688(55)\footnotemark[3] &     0.01997 &       $M1$ &  \\
     &       &      0.00 &           $3^{-}$ &         (467.5)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &              $\leq 7.7\times 10^{-6}$\footnotemark[3] &     0.01243 &     [$E2$] &  \\
    591.44(10)  &           $2^{-}$\footnotemark[23] &     467.65(4) &           $1^{-}$ &    123.82(13)\footnotemark[1] &             0.00098(33)\footnotemark[3] &    0.76\footnotemark[14] &  $[M1+E2]$ & 0.99\footnotemark[15] \\
     &            &      63.1791(8) &           $4^{-}$ &    528.22(15)\footnotemark[4] &              0.0106(35)\footnotemark[16] &    0.008884 &     [$E2$] &  \\
    602.036(11) &           $4^{-}$\footnotemark[23] &     322.047(11) &      $6^{-}$ &        279.92 &              0.0605(27) &     0.05856 &    $[E2]$ & \\
     &            &     272.3071(21) &           $4^{-}$ &    329.90(11) &              0.0139(18) &     0.04124 &     [$M1$] &  \\
     &            &      63.1791(8) &           $4^{-}$ &     538.92(5) &              0.0447(30) &  0.0101\footnotemark[14] &    $M1+E2$  &  1.03\footnotemark[15] \\
     &            &      48.8848(20) &           $6^{-}$ &     553.15(4) &              0.0619(35) &    0.007855 &       $E2$ &  \\
     &            &      34.6464(9) &           $5^{-}$ &     567.39(2) &               0.333(13) &     0.01045 &       $M1$ &  \\
     &            &       0.00 &           $3^{-}$ &     602.04(4) &              0.0523(30) &    0.009037 &     [$M1$] &  \\
    658.283(12)\footnotemark[11] &           $3^{-}$\footnotemark[23] &     602.036(11) &           $4^{-}$ &      56.25(1)\footnotemark[1] &             0.00484(58)\footnotemark[3] &       5.693 &       $M1$ &  \\
     &            &     162.657(11) &           $2^{-}$ &     495.63(3) &              0.0818(38) &     0.01462 &       $M1$ &  \\
     &            &     103.8291(20) &           $5^{-}$ &      554.9(7)\footnotemark[1] &              0.0107(33)\footnotemark[3] &     0.00779 &     [$E2$] &  \\
     &            &      63.1791(8) &           $4^{-}$ &     595.04(4) &              0.0954(57)\footnotemark[16] &  0.0079\footnotemark[14] &    $M1+E2$ & 1.00\footnotemark[15] \\
     &            &      43.85(3) &           $1^{-}$ &    611.6(11) &              0.0033(21) &     0.00605 &     [$E2$] &  \\
     &            &      34.6464(9) &           $5^{-}$ &     623.61(4) &              0.0507(29) &    0.005758 &       $E2$ &  \\
     &            &      29.9642(6) &           $2^{-}$ &     628.31(7) &              0.0278(24) &    0.008142 &       $M1$ &  \\
     &            &       0.00 &           $3^{-}$ &     658.283(12)(3)\footnotemark[4] &              0.1074(49) &     0.00727 &     $M1$ &  \\
    711.680(22) &           $(2^{-},3^{-})$\footnotemark[17] &    672.985(22) &            $4^{-}$ &    38.6948(15)\footnotemark[1] & 0.0058(13)\footnotemark[18] & 2.517 & [$M1$] \\
           &                  &     162.657(11) &           $2^{-}$ &     549.02(3)\footnotemark[4] &              0.0968(48) &     0.01134 &       $M1$ &  \\
     &            &      29.9642(6) &           $2^{-}$ &     681.71(3)\footnotemark[1] &              0.0068(39)\footnotemark[3] &     0.00668 &       $M1$ &  \\
    744.708(17) &           $4^{-}$\footnotemark[23] &     322.047(11) &      $6^{-}$ &     422.69(3)\footnotemark[4] &               0.356(19) &     0.01656 &     [$E2$] &  \\
     &            &     318.220(7) &           $3^{-}$ &     426.50(4) &              0.0424(24) &     0.02133 &     [$M1$] &  \\
     &            &     162.657(11) &           $2^{-}$ &     582.05(3)\footnotemark[1] &             0.00249(17)\footnotemark[3] &    0.006873 &     [$E2$] &  \\
     &            &     103.8291(20) &           $5^{-}$ &     640.66(12) &              0.0553(35) &    0.007765 &     [$M1$] &  \\
     &            &      63.1791(8) &           $4^{-}$ &     681.36(6) &              0.0213(33) &    0.006688 &     [$M1$] &  \\
     &            &      34.6464(9) &           $5^{-}$ &     710.05(7) &              0.0630(30) &    0.006055 &     [$M1$] &  \\
     &            &       0.00 &           $3^{-}$ &     744.708(17)(6)\footnotemark[1] &              0.0096(40)\footnotemark[3] &      0.0054 &     [$M1$] &  \\
    755.29(15) &      $(1^{-},2^{-},3^{-})$\footnotemark[17] &      43.85(3) &           $1^{-}$ &    711.66(20)\footnotemark[4] &              0.0129(20) &    0.006022 &     [$M1$] &  \\
     &       &      29.9642(6) &           $2^{-}$ &    725.11(20)\footnotemark[1] &              0.0098(16)\footnotemark[3] &    0.005757 &     [$M1$] &  \\
    771.431(12) &           $4^{-}$\footnotemark[23] &     602.036(11) &           $4^{-}$ &     169.40(2) &              0.0387(17) &      0.2461 &     [$M1$] &  \\
     &            &     162.657(11) &           $2^{-}$ &      608.4(6)\footnotemark[1] &              0.0159(19)\footnotemark[3] &      0.3607 &     [$E2$] &  \\
     &            &     103.8291(20) &           $5^{-}$ &     667.65(4) &              0.0587(32) &    0.007025 &     [$M1$] &  \\
     &            &      63.1791(8) &           $4^{-}$ &     708.20(3) &              0.1356(56) &    0.006093 &     [$M1$] &  \\
     &            &      48.8848(20) &           $6^{-}$ &     722.56(3)\footnotemark[4] &              0.2204(91) &    0.004003 &     [$E2$] &  \\
     &            &      34.6464(9) &           $5^{-}$ &     737.22(28) &              0.0382(30) &    0.005533 &     [$M1$] &  \\
    777.38(13) &           $(3^{-},4^{-})$\footnotemark[17] &     162.657(11) &           $2^{-}$ &    614.75(13) &              0.0131(27) &    0.005971 &     [$E2$] &  \\
     &            &     103.8291(20) &           $5^{-}$ &    672.19(83) &              0.0033(18) &    0.004773 &     [$E2$] &  \\
    796.27(3) &           $(2^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     318.220(7) &           $3^{-}$ &     478.10(5)\footnotemark[4] &              0.0433(32) &     0.01599 &     $M1$ &  \\
     &            &      29.9642(6) &           $2^{-}$ &     766.30(5)\footnotemark[1] &              0.0135(11)\footnotemark[3] &    0.005044 &     [$M1$] &  \\
     &            &       0.00 &           $3^{-}$ &    795.71(22) &              0.0168(27) &    0.004611 &     [$M1$] &  \\
    912.159(18) &      $(2^{-},3^{-},4^{-})$\footnotemark[17] &     796.27(3) &           $2^{-}$ &     115.90(6)\footnotemark[1] &             0.00371(25)\footnotemark[3] &      0.7108 &     [$M1$] &  \\
     &       &     744.708(17) &           $4^{-}$ &    167.41(11) &              0.0058(11) &      0.2543 &     [$M1$] &  \\
     &       &     602.036(11) &           $4^{-}$ &     310.13(3) &              0.0186(10) &     0.04845 &     [$M1$] &  \\
     &       &      63.1791(8) &           $4^{-}$ &     849.06(7) &              0.0264(22) &    0.003954 &     [$M1$] &  \\
     &       &      48.8848(20) &           $6^{-}$ &    863.28(3)\footnotemark[1]$^{\rm ,}$\footnotemark[29] &              0.0153(12)\footnotemark[3] &    0.002645 &     [$E2$] &  \\
     &       &      43.85(3) &           $1^{-}$ &     868.07(10)\footnotemark[29] &              0.0564(32) &    0.002611 &     [$E2$] &  \\
     &       &      29.9642(6) &           $2^{-}$ &     882.16(5)\footnotemark[4] &              0.0353(21) &    0.003613 &     [$M1$] &  \\
    914.08(14) &    $(4^{-},5^{-})$\footnotemark[17] &     711.680(22) &           $3^{-}$ &    201.91(44) &              0.0012(10) &      0.1522 &     [$M1$]    &  \\
     &     &     322.047(11) &      $6^{-}$ &    592.08(14) &              0.0140(23) &    0.009414 &     [$M1$] &  \\
    917.78(6) &  $(1^{-},2,3,4^{-})$\footnotemark[23] &   29.9642(6) &           $2^{-}$ &     887.81(6)\footnotemark[4] &              0.0312(58)\footnotemark[16] &    0.003559 &     [$M1$] &  \\
    941.73(10) &              &     658.283(12) &           $3^{-}$ &    283.52(17)\footnotemark[1] &              0.0055(41)\footnotemark[5] &         &      &  \\
     &              &       0.00 &           $3^{-}$ &    941.69(12) &              0.0406(93) &         &      &  \\
    969.27(16) &        $(3^{-},4^{-})$\footnotemark[22] &       0.00 &           $3^{-}$ &    969.27(16)\footnotemark[9] &              0.0130(27) &    0.002898 &     [$M1$] &  \\
   1033.20(23) &           $4^{-}$\footnotemark[23] &     162.657(11) &           $2^{-}$ &   870.71(24)\footnotemark[4] &              0.0489(32) &    0.002593 &     [$E2$] &  \\
   &            &     103.8291(20)\footnotemark[24] &        $5^{-}$ &    925.5(15) &              0.0159(24) &        0.003228 &   [$M1$] &  \\
    &           &      48.8848(20) &           $6^{-}$ &     983.1(10)\footnotemark[1] &               0.043(15)\footnotemark[3] &    0.001983 &     [$E2$] &  \\
   1035.63(3)\footnotemark[11] &  $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     744.708(17) &           $4^{-}$ &   290.955(70)\footnotemark[4] &              0.0145(15) &     0.05728 &     [$M1$] &  \\
    &           &     711.680(22) &           $3^{-}$ &    323.88(14) &             0.00472(93) &     0.04327 &     [$M1$] &  \\
    &           &      48.8848(20) &           $6^{-}$ &   986.740(30)\footnotemark[1] &              0.0070(36)\footnotemark[3] &    0.001967 &     [$E2$] &  \\
   1038.71(11) &      $(3^{-},4,5^{-})$\footnotemark[23] &      34.6464(9) &           $5^{-}$ &   1004.13(11)\footnotemark[4] &              0.0107(42)\footnotemark[16] &     0.00267 &     [$M1$] &  \\
    &       &       0.00 &           $3^{-}$ &   1036.5(6)\footnotemark[1] &               0.0130(72)\footnotemark[3] &    0.002481 &     [$M1$] &  \\
   1055.045(9) &        $(4^{-},5^{-})$\footnotemark[23] &     771.431(12) &           $4^{-}$ &   283.617(16)\footnotemark[1] &              0.0316(29)\footnotemark[3] &     0.06127 &     [$M1$] &  \\
    &         &     272.3071(21) &           $4^{-}$ &   782.733(20)\footnotemark[1] &              0.0308(28)\footnotemark[3] &    0.004792 &     [$M1$] &  \\
    &         &      63.1791(8) &           $4^{-}$ &   991.859(20)\footnotemark[1] &              0.0379(36)\footnotemark[3] &    0.002747 &     [$M1$] &  \\
    &         &      48.8848(20) &           $6^{-}$ &   1006.153(20)\footnotemark[1] &              0.0270(25)\footnotemark[3] &    0.002657 &     [$M1$] &  \\
    &         &      34.6464(9) &           $5^{-}$ &  1020.453(62)\footnotemark[4] &              0.0416(35) &    0.002572 &     [$M1$] &  \\
    &         &       0.00 &           $3^{-}$ &  1055.038(20)\footnotemark[1] &              0.0117(39)\footnotemark[3] &    0.002381 &     [$M1$] &  \\
   1101.06(8) &        $(3^{-},4^{-})$\footnotemark[23] &     162.657(11) &           $2^{-}$ &   937.6(9)\footnotemark[1] &              0.0172(66)\footnotemark[3] &    0.003128 &     [$M1$] &  \\
    &         &      63.1791(8) &           $4^{-}$ &   1037.50(40) &              0.0140(39) &    0.002475 &     [$M1$] &  \\
    &         &       0.00 &           $3^{-}$ &  1101.093(90)\footnotemark[4] &              0.0278(39) &    0.002158 &     [$M1$] &  \\
   1116.76(5) &  $(3^{-},4^{-},5^{-})$\footnotemark[7] &      63.1791(8) &           $4^{-}$ &  1053.652(87) &              0.0239(24) &    0.002388 &     [$M1$] &  \\
    &   &       0.00 &           $3^{-}$ &  1116.738(57) &              0.0936(51) &     0.00209 &     [$M1$] &  \\
   1162.7(3) &      $(3^{-},4^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     162.657(11) &           $2^{-}$ &   1001.07(40)\footnotemark[4] &              0.0131(35) &    0.002689 &     [$M1$] &  \\
    &       &      63.1791(8) &           $4^{-}$ &   1097.6(6)\footnotemark[1] &              0.0234(86)\footnotemark[3] &    0.002174 &     [$M1$] &  \\
   1188.4(4) &    $(3^{-},4^{-},5^{-})$\footnotemark[7] &      63.1791(8) &           $4^{-}$ &   1125.2(5)\footnotemark[1] &              $\geq 0.0096$\footnotemark[6] &    0.002058 &     [$M1$] &  \\
    &     &       0.00 &           $3^{-}$ &    1187.9(10)\footnotemark[1] &              $\geq 0.00537$\footnotemark[6] &    0.001819 &     [$M1$] &  \\
   1210.1(4) &    $(3^{-},4^{-},5^{-})$\footnotemark[7] &     318.220(7) &           $3^{-}$ &     891.60(6)\footnotemark[9] &              0.0620(87) &   0.003524 &     [$M1$] &  \\
   1260.15(5)\footnotemark[11] &        $(4^{-},5^{-})$\footnotemark[23] &     322.047(11)\footnotemark[25] &      $6^{-}$ &    939.70(20)\footnotemark[1] &              0.0462(80)\footnotemark[3] &  0.003115  &    [$M1$]   &  \\
    &         &     272.3071(21) &           $4^{-}$ &    986.00(80)\footnotemark[1] &              0.0042(15)\footnotemark[3] &    0.002785 &     [$M1$] &  \\
    &         &      48.8848(20) &           $6^{-}$ &   1213.30(80)\footnotemark[1] &              0.0102(35)\footnotemark[3] &    0.001737 &     [$M1$] &  \\
    &         &      34.6464(9) &           $5^{-}$ &   1225.20(50)\footnotemark[1] &               0.025(20)\footnotemark[3] &      0.0017 &     [$M1$] &  \\
    &         &       0.00 &           $3^{-}$ &  1260.023(57)\footnotemark[4] &              0.0439(37)\footnotemark[16] &    0.001601 &     [$M1$] &  \\
   1264.91(12) &       $(3^{-},4,5)$\footnotemark[22] &      63.1791(8) &           $4^{-}$ &   1202.20(20) &              0.0100(32) &    0.001772 &     [$M1$] &  \\
    &        &      34.6464(9) &           $5^{-}$ &   1230.03(14) &              0.0424(53) &    0.001686 &     [$M1$] &  \\
   1286.52(10) &       $(3^{-},4)$\footnotemark[17]$^{\rm ,}$\footnotemark[19]  &      63.1791(8) &           $4^{-}$ &   1223.28(10)\footnotemark[4] &              0.0510(41)\footnotemark[5] &    0.001706 &     [$M1$] &  \\
    &        &      34.6464(9) &           $5^{-}$ &   1255.00(80)\footnotemark[1] &               0.037(12)\footnotemark[3] &    0.001615 &     [$M1$] &  \\
   1339.78(24) &     $(3^{-},4^{-},5^{-})$\footnotemark[7] &      34.6464(9) &           $5^{-}$ &   1304.18(64) &              0.0109(48) &       0.00149  &    [$M1$]  &  \\
   1340.33(8) &   $(4^{-},5^{-})$\footnotemark[17] &      48.8848(20) &           $6^{-}$ &   1291.21(11) &              0.0455(55)\footnotemark[5] &    0.001521 &     [$M1$] &  \\
    &    &       0.00 &           $3^{-}$ &   1340.55(11) &              0.0279(27) &     0.00141 &     [$M1$] &  \\
   1416.31(24)\footnotemark[12] &           $(3^{-},4^{-},5^{-})$\footnotemark[7] &      34.6464(9) &           $5^{-}$ &   1379.40(90)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &              0.0222(35)\footnotemark[2] &    0.001025 &     [$E2$] &  \\
   1423.16(17) &         $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     318.220(7)\footnotemark[25] &         $3^{-}$ &   1103.77(50)\footnotemark[4] &              0.0268(40) &   0.002147   &   [$M1$] &  \\
    &          &     272.3071(21) &           $4^{-}$ &   1151.08(35)\footnotemark[1] &              0.0024(11)\footnotemark[3] &    0.001951 &     [$M1$] &  \\
    &          &     103.8291(20) &           $5^{-}$ &   1319.00(39) &              0.0096(38) &    0.001456 &     [$M1$] &  \\
    &          &      63.1791(8) &           $4^{-}$ &   1360.50(80)\footnotemark[1] &              0.0080(27)\footnotemark[3] &     0.00137 &     [$M1$] &  \\
    &          &      48.8848(20) &           $6^{-}$ &   1375.87(96) &              0.0062(31) &    0.001341 &     [$M1$] &  \\
   1426.01(14) &        $(3^{-},4^{-})$\footnotemark[23] &     162.657(11) &           $2^{-}$ &   1266.0(12) &              0.0053(22) &    0.001585 &     [$M1$] &  \\
    &         &      34.6464(9) &           $5^{-}$ &   1391.29(14) &              0.0350(49) &    0.001313 &     [$M1$] &  \\
   1433.63(7)\footnotemark[11] &        $(4^{-},5^{-})$\footnotemark[23] &     103.8291(20) &           $5^{-}$ &   1330.00(10)\footnotemark[1] &              0.0250(37)\footnotemark[3] &      0.0015 &     [$M1$] &  \\
    &         &      63.1791(8) &           $4^{-}$ &    1367.3(11)\footnotemark[1]$^{\rm ,}$\footnotemark[8]$^{\rm ,}$\footnotemark[9] &              0.0055(22)\footnotemark[3]$^{\rm ,}$\footnotemark[10] &    0.001357 &     [$M1$] &  \\
    &         &      48.8848(20) &           $6^{-}$ &   1385.21(37)\footnotemark[4] &              0.0291(38) &    0.001324 &     [$M1$] &  \\
    &         &      34.6464(9) &           $5^{-}$ &   1398.76(19)\footnotemark[1] &              0.0172(30)\footnotemark[3] &      0.0013 &     [$M1$] &  \\
   1442.61(10) &        $(3^{-},4^{-})$\footnotemark[22] &     318.220(7)\footnotemark[25] &          $3^{-}$  &   1124.37(10)\footnotemark[4] &              0.0262(66)\footnotemark[5] &    0.002058  &  [$M1$]  &  \\
    &         &      63.1791(8) &           $4^{-}$ &    1381.7(12)\footnotemark[1] &              0.0110(59)\footnotemark[3] &     0.00133 &     [$M1$] &  \\
   1449.0(12)  &           $(4^{-},5,6^{+})$\footnotemark[22] &      48.8848(20) &           $6^{-}$ &    1400.1(12) &              0.0111(71)\footnotemark[5]$^{\rm ,}$\footnotemark[16] &    0.001298 &     [$M1$] &  \\
   1477.85(18) &     $(2,3,4)$\footnotemark[19] &     272.3071(21) &           $4^{-}$ &   1208.49(68)\footnotemark[9] &              0.0068(29)\footnotemark[10] &        0.001752  &    [$M1$] &  \\
    &      &      63.1791(8) &           $4^{-}$ &   1414.66(18) &              0.0123(51)\footnotemark[5] &        0.001274  &    [$M1$] &  \\
   1481.46(4) \footnotemark[11] &     $(3^{-},4^{-},5^{-})$\footnotemark[7] &      34.6464(9) &           $5^{-}$ &  1446.806(40) &              0.0812(53)\footnotemark[5] &       0.001224   &     [$M1$] &  \\
   1482.6(8)\footnotemark[12] &    $(2^{-},3,4,5^{-})$\footnotemark[23] &      63.1791(8) &           $4^{-}$ &   1419.20(30)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &               0.018(16)\footnotemark[3] &    0.001266 &     [$M1$] &  \\
    &     &       0.00 &           $3^{-}$ &   1482.64(73)\footnotemark[4]$^{\rm ,}$\footnotemark[9] &              0.0033(28) &    0.001175 &     [$M1$] &  \\
   1486.0(11)\footnotemark[12] &       ($4^{-}$)\footnotemark[17]  &     322.047(11)\footnotemark[25] &       $6^{-}$  &   1162.9(15)\footnotemark[4]$^{\rm ,}$\footnotemark[9] &              0.0154(53) &     0.001393  &   [$E2$]  &  \\
    &             &     103.8291(20) &           $5^{-}$ &   1379.80(90)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &              0.0028(13)\footnotemark[3] &     0.001334  &    [$M1$]   &  \\
    &           &     272.3071(21) &           $4^{-}$ &   1213.40(50)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &              0.0153(46)\footnotemark[3] &   0.001736  &   [$M1$]  &  \\
    &           &     162.657(11) &           $2^{-}$ &    1324.1(10)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &              0.0199(82)\footnotemark[3] &  0.001095   &    [$E2$]  &  \\
    &           &      48.8848(20) &           $6^{-}$ &   1438.1(15)\footnotemark[4]$^{\rm ,}$\footnotemark[9] &              0.0211(37) & 0.0009651   &   [$E2$]  &  \\
    &           &      34.6464(9) &           $5^{-}$ &   1452.40(60)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &              0.0331(91)\footnotemark[3] &  0.001216   &   [$M1$]  &  \\
   1495.49(4)\footnotemark[11] &           $4^{-}$\footnotemark[23] &     272.3071(21) &           $4^{-}$ &   1222.80(50)\footnotemark[1] &             0.00307(85)\footnotemark[3] &    0.001708 &     [$M1$] &  \\
    &            &     162.657(11) &           $2^{-}$ &   1332.30(80)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &              0.0057(18)\footnotemark[3]$^{\rm ,}$\footnotemark[10] &    0.001084 &     [$E2$] &  \\
    &            &     103.8291(20) &           $5^{-}$ &    1395.0(14)\footnotemark[1] &              0.0022(11)\footnotemark[3] &   0.001307  &     [$M1$] &  \\
    &            &      63.1791(8) &           $4^{-}$ &  1432.406(73) &              0.0361(26) &    0.001246 &     [$M1$] &  \\
    &            &      48.8848(20) &           $6^{-}$ &   1444.8(5)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &              0.0094(19)\footnotemark[3]$^{\rm ,}$\footnotemark[10] &   0.0009591 &     [$E2$] &  \\
    &            &      29.9642(6) &           $2^{-}$ &   1464.90(70)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &              0.0048(13)\footnotemark[3]$^{\rm ,}$\footnotemark[10] &   0.0009417 &     [$E2$] &  \\
    &            &       0.00 &           $3^{-}$ &  1495.447(55)\footnotemark[4] &              0.0590(41)\footnotemark[5] &    0.001158 &     [$M1$] &  \\
   1496.3(10) &            $4^{-}$\footnotemark[17] &     162.657(11) &           $2^{-}$ &   1333.59(21)\footnotemark[4]$^{\rm ,}$\footnotemark[9] &              0.0075(52)\footnotemark[5]$^{\rm ,}$\footnotemark[10] &    0.001082   &    [$E2$]   &  \\
    &            &      48.8848(20) &           $6^{-}$ &   1444.8(5)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &              0.0125(89)\footnotemark[3]$^{\rm ,}$\footnotemark[10] &     0.0009591     &   [$E2$]   &  \\
   1547.91(16) &         $(4^{-})$\footnotemark[17]$^{\rm ,}$\footnotemark[19] &     272.3071(21) &           $4^{-}$ &   1276.7(8)\footnotemark[1] &              0.0094(33)\footnotemark[3] &    0.001558 &     [$M1$] &  \\
    &          &      48.8848(20) &           $6^{-}$ &   1498.98(16)\footnotemark[4] &              0.0165(25) &    0.0009149 &     [$E2$] &  \\
   1550.91(9)\footnotemark[11] &           $(3^{-},4^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     318.220(7) &           $3^{-}$ &   1232.52(13)\footnotemark[4] &              0.0439(54) &    0.001679 &     [$M1$] &  \\
    &          &     162.657(11) &           $2^{-}$ &   1388.60(90)\footnotemark[1] &              0.0079(28)\footnotemark[3] &    0.001015 &     [$E2$] &  \\
    &          &     103.8291(20) &           $5^{-}$ &   1446.10(80)\footnotemark[1] &              0.0075(24)\footnotemark[3] &   0.001225 &     [$M1$] &  \\
    &          &      63.1791(8) &           $4^{-}$ &   1489.0(3)\footnotemark[1] &              0.0360(62)\footnotemark[3] &    0.001167 &     [$M1$] &  \\
    &          &      34.6464(9) &           $5^{-}$ &   1516.60(30)\footnotemark[1] &              0.0185(35)\footnotemark[3] &    0.001133 &     [$M1$] &  \\
   1554.81(10)\footnotemark[11] &        $(4^{-},5^{-})$\footnotemark[23] &     272.3071(21) &           $4^{-}$ &   1283.60(50)\footnotemark[1] &              0.0044(13)\footnotemark[3] &     0.00154 &     [$M1$] &  \\
    &         &     103.8291(20) &           $5^{-}$ &   1452.10(40)\footnotemark[1] &              0.0118(24)\footnotemark[3] &    0.001216 &     [$M1$] &  \\
    &         &      48.8848(20) &           $6^{-}$ &   1505.83(15)\footnotemark[4] &              0.0210(33) &    0.001146 &     [$M1$] &  \\
   1564.41(22)\footnotemark[11] &       $(3^{-},4^{-},5^{-})$\footnotemark[7] &     272.3071(21) &           $4^{-}$ &    1291.4(11)\footnotemark[1] &              0.0051(26)\footnotemark[3] &    0.001521 &     [$M1$] &  \\
    &        &      63.1791(8) &           $4^{-}$ &    1502.6(14)\footnotemark[1] &              0.0130(70)\footnotemark[3] &    0.001151 &     [$M1$] &  \\
    &        &      34.6464(9) &           $5^{-}$ &   1526.5(15)\footnotemark[4] &              0.0134(37) &    0.001122 &     [$M1$] &  \\
   1579.99(24) &    ($3^{-},4^{-},5^{-}$)\footnotemark[7] &     162.657(11) &           $2^{-}$ &   1420.98(37)\footnotemark[9] &              0.0154(73)\footnotemark[10] &      0.001264    &     [$M1$]  &  \\
    &     &       0.00 &           $3^{-}$ &   1579.14(52) &              0.0179(33) &     0.001068     &    [$M1$]   &  \\
   1597.1(3) &    ($3^{-},4^{-},5^{-}$)\footnotemark[7] &     103.8291(20) &           $5^{-}$ &   1492.30(18)\footnotemark[9] &              0.0183(27) &      0.001162    &    [$M1$]   &  \\
   1652.5(6) &    $(4^{-})$\footnotemark[17]$^{\rm ,}$\footnotemark[19] &     322.047(11) &        $6^{-}$ &  1329.501(89)\footnotemark[9] &              0.0605(94) &     0.001087   &    [$E2$]   &  \\
   1672.58(22) &   $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &      48.8848(20) &           $6^{-}$ &   1621.70(80)\footnotemark[1]$^{\rm ,}$\footnotemark[8]$^{\rm ,}$\footnotemark[9] &              $\geq 0.0186$\footnotemark[6] &    0.001031 &     [$M1$] &  \\
   1683.92(16)\footnotemark[11] &      $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     322.047(11) &        $6^{-}$ &    1361.3(15)\footnotemark[1] &              0.0130(71)\footnotemark[3] &    0.001368 &     [$M1$] &  \\
    &      &     272.3071(21) &           $4^{-}$ &   1413.30(80)\footnotemark[1] &              0.0055(20)\footnotemark[3] &    0.001276 &     [$M1$] &  \\
    &      &      63.1791(8) &           $4^{-}$ &   1618.80(78)\footnotemark[4] &              0.0250(43) &    0.001033 &     [$M1$] &  \\
    &      &       0.00 &           $3^{-}$ &   1684.70(50)\footnotemark[1] &              0.0170(44)\footnotemark[3] &   0.0009858 &     [$M1$] &  \\
   1686.8(3) &    $(3^{-},4)$\footnotemark[17]$^{\rm ,}$\footnotemark[19] &      34.6464(9) &           $5^{-}$ &   1652.10(30)\footnotemark[1] &              $\geq 0.0097$\footnotemark[6] &     0.001008     &    [$M1$]   &  \\
   1700.60(14) &           $(3^{-},4^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     162.657(11) &           $2^{-}$ &   1537.88(18)\footnotemark[4] &              0.0116(24) &   0.0008884 &     [$E2$] &  \\
    &          &     103.8291(20) &           $5^{-}$ &    1598.5(13)\footnotemark[1] &              0.0083(44)\footnotemark[3] & 0.00105  &     [$M1$] &  \\
    &          &       0.00 &           $3^{-}$ &   1701.10(50)\footnotemark[1] &              0.0252(69)\footnotemark[3] &   0.0009758 &     [$M1$] &  \\
   1718.88(15) &        $(4^{-},5^{-})$\footnotemark[23] &     322.047(11) &        $6^{-}$ &   1397.60(40)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &               0.044(10)\footnotemark[3] &    0.001302 &     [$M1$] &  \\
    &         &     103.8291(20) &           $5^{-}$ &   1615.69(30)\footnotemark[4] &              0.0292(48) &    0.001036 &     [$M1$] &  \\
   1723.24(19)\footnotemark[11] &        $(3^{-},4^{-})$\footnotemark[23] &     318.220(7) &           $3^{-}$ &   1404.56(36)\footnotemark[4] &              0.0177(55) &     0.00129 &     [$M1$] &  \\
    &         &     272.3071(21) &           $4^{-}$ &   1451.1(6)\footnotemark[1] &              0.0057(23)\footnotemark[3] &    0.001218 &     [$M1$] &  \\
    &         &     162.657(11) &           $2^{-}$ &    1562.5(11)\footnotemark[1] &              0.0071(36)\footnotemark[3] &    0.001084 &     [$M1$] &  \\
    &         &      29.9642(6) &           $2^{-}$ &    1691.5(11)\footnotemark[1] &              0.0071(35)\footnotemark[3] &   0.0009816 &     [$M1$] &  \\
   1736.01(8)\footnotemark[11] &           $(3^{-},4^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     318.220(7) &           $3^{-}$ &   1418.10(60)\footnotemark[1] &              $\geq 0.0115$\footnotemark[6] &    0.001268 &     [$M1$] &  \\
    &         &     272.3071(21) &           $4^{-}$ &    1464.6(15)\footnotemark[1] &             $\geq 0.00128$\footnotemark[6] &    0.001199 &     [$M1$] &  \\
    &         &     162.657(11) &           $2^{-}$ &   1573.10(70)\footnotemark[1] &             $\geq 0.00498$\footnotemark[6] &   0.0008676 &     [$E2$] &  \\
    &         &     103.8291(20) &           $5^{-}$ &   1632.00(10)\footnotemark[1] &              $\geq 0.0311$\footnotemark[6] &   0.001023  &     [$M1$] &  \\
    &         &      63.1791(8) &           $4^{-}$ &   1673.20(50)\footnotemark[1] &             $\geq 0.00903$\footnotemark[6] &   0.0009933 &     [$M1$] &  \\
    &         &      34.6464(9) &           $5^{-}$ &   1702.30(40)\footnotemark[1] &             $\geq 0.00841$\footnotemark[6] &   0.0009751 &     [$M1$] &  \\
    &         &       0.00 &           $3^{-}$ &    1735.5(12)\footnotemark[1] &             $\geq 0.00436$\footnotemark[6] &   0.0009567 &     [$M1$] &  \\
   1744.0(3)\footnotemark[11] &    $(3^{-},4^{-},5^{-})$\footnotemark[7] &     272.3071(21) &           $4^{-}$ &    1471.3(12)\footnotemark[1] &             $\geq 0.00277$\footnotemark[6] &     0.00119 &     [$M1$] &  \\
    &     &      63.1791(8) &           $4^{-}$ &   1681.40(80)\footnotemark[1] &              $\geq 0.0092$\footnotemark[6] &   0.0009879 &     [$M1$] &  \\
    &     &       0.00 &           $3^{-}$ &    1740.7(13)\footnotemark[1] &              $\geq 0.0070$\footnotemark[6] &    0.000954 &     [$M1$] &  \\
   1756.18(24) &       ($3^{-},4^{-},5^{-}$)\footnotemark[7] &     103.8291(20) &           $5^{-}$ &   1653.9(5)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &              0.0343(77)\footnotemark[5] &     0.001007     &    [$M1$]   &  \\
   1765.7(4) &       ($3^{-},4^{-},5^{-}$)\footnotemark[7] &      34.6464(9) &           $5^{-}$ &   1732.18(46)\footnotemark[9] &              0.0152(37) &     0.0009584     &    [$M1$]   &  \\
   1776.8(4) &  $(3^{-},4^{-},5^{-})$\footnotemark[7] &       0.00 &           $3^{-}$ &   1777.10(70)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &              0.0151(59)\footnotemark[5] &   0.0009369 &     [$M1$] &  \\
   1818.4(5)\footnotemark[11] &           $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     322.047(11) &        $6^{-}$ &   1495.30(80)\footnotemark[1] &              $\geq 0.0080$\footnotemark[6] &    0.0009177 &     [$E2$] &  \\
    &        &     103.8291(20) &           $5^{-}$ &    1714.9(16)\footnotemark[1] &             $\geq 0.00184$\footnotemark[6] &   0.0009678 &     [$M1$] &  \\
    &        &      63.1791(8) &           $4^{-}$ &    1753.7(10)\footnotemark[1] &              $\geq 0.0038$\footnotemark[6] &   0.0009476 &     [$M1$] &  \\
   1823.5(5) &      $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     322.047(11) &        $6^{-}$ &    1501.9(13)\footnotemark[1] &              $\geq 0.0113$\footnotemark[6] &     0.00115 &     [$M1$] &  \\
    &       &       0.00 &           $3^{-}$ &    1826.3(15)\footnotemark[1] &              $\geq 0.0047$\footnotemark[6] &   0.0009178 &     [$M1$] &  \\
   1842.12(15) &           $(3^{-},4^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     272.3071(21) &           $4^{-}$ &   1570.10(80)\footnotemark[1] &             $\geq 0.00492$\footnotemark[6] &    0.001076 &     [$M1$] &  \\
    &        &     162.657(11) &           $2^{-}$ &    1680.9(11)\footnotemark[1] &              $\geq 0.0082$\footnotemark[6] &   0.0008207 &     [$E2$] &  \\
    &        &     103.8291(20) &           $5^{-}$ &   1738.70(40)\footnotemark[1] &              $\geq 0.0149$\footnotemark[6] &   0.000955 &     [$M1$] &  \\
    &        &       0.00 &           $3^{-}$ &    1840.8(14)\footnotemark[1]$^{\rm ,}$\footnotemark[8]$^{\rm ,}$\footnotemark[9] &              $\geq 0.0060$\footnotemark[6]$^{\rm ,}$\footnotemark[10] &    0.000913 &     [$M1$] &  \\
   1849.7(3) &    $(2^{-},3,4)$\footnotemark[17]$^{\rm ,}$\footnotemark[19] &      63.1791(8) &           $4^{-}$ &   1786.73(38)\footnotemark[4] &              0.0074(42)\footnotemark[16] &   0.0009328 &     [$M1$] &  \\
    &     &       0.00 &           $3^{-}$ &   1849.50(90)\footnotemark[1] &              0.0085(65)\footnotemark[3] &   0.0009103 &     [$M1$] &  \\
   1859.4(7) &    ($3^{-},4^{-},5^{-}$)\footnotemark[7] &     103.8291(20) &           $5^{-}$ &   1755.89(11)\footnotemark[9] &              0.0393(41)\footnotemark[5] &     0.0009465     &    [$M1$]   &  \\
   1879.35(8) &        $(3^{-},4^{-},5^{-})$\footnotemark[7] &     103.8291(20) &           $5^{-}$ &   1777.40(90)\footnotemark[1] &              0.0092(31)\footnotemark[3] &   0.0009368 &     [$M1$] &  \\
    &        &      63.1791(8) &           $4^{-}$ &   1817.00(80)\footnotemark[1] &              0.0127(42)\footnotemark[3] &   0.0009211 &     [$M1$] &  \\
    &        &      34.6464(9) &           $5^{-}$ &   1844.39(26)\footnotemark[1] &              0.0109(38)\footnotemark[3] &   0.0009119 &     [$M1$] &  \\
    &        &       0.00 &           $3^{-}$ &   1879.01(12)\footnotemark[4] &              0.0342(37)\footnotemark[16] &   0.0009019 &     [$M1$] &  \\
   1895.67(11) &    ($3^{-},4^{-},5^{-}$)\footnotemark[7] &     272.3071(21) &           $4^{-}$ &   1623.20(30)\footnotemark[1]$^{\rm ,}$\footnotemark[8]$^{\rm ,}$\footnotemark[9] &              $\leq 0.011$\footnotemark[5]$^{\rm ,}$\footnotemark[6] &     0.001030     &    [$M1$]   &  \\
   1955.40(16) &    ($4^{-},5^{-}$)\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     322.047(11) &        $6^{-}$ &   1632.70(60)\footnotemark[1] &               0.058(26)\footnotemark[3] &     0.001022     &     [$M1$]  &  \\
    &     &      34.6464(9) &           $5^{-}$ &   1920.90(17)\footnotemark[4] &              0.0257(30) &     0.0008923     &    [$M1$]   &    \\
   1964.11(20) &       $(3^{-},4^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     162.657(11) &           $2^{-}$ &   1803.4(10) &              0.0105(29) &   0.0009262 &     [$M1$] &  \\
    &        &       0.00 &           $3^{-}$ &   1964.50(38) &              0.0145(45) &   0.0008847 &     [$M1$] &  \\
   1971.50(8) &         $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     322.047(11) &        $6^{-}$ &   1650.60(50)\footnotemark[1] &              0.0416(90)\footnotemark[3] &    0.001009 &     [$M1$] &  \\
    &         &     272.3071(21) &           $4^{-}$ &    1700.4(10)\footnotemark[1] &              0.0060(24)\footnotemark[3] &   0.0009762 &     [$M1$] &  \\
    &         &     103.8291(20) &           $5^{-}$ &  1867.404(99)\footnotemark[4] &              0.0603(44) &   0.0009051 &     [$M1$] &  \\
    &         &      63.1791(8) &           $4^{-}$ &   1909.40(90)\footnotemark[1] &              0.0181(56)\footnotemark[3] &   0.0008947 &     [$M1$] &  \\
   1989.9(5) &    ($3^{-},4^{-},5^{-}$)\footnotemark[7] &      34.6464(9) &           $5^{-}$ &    1955.4(10)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &              0.0171(37)\footnotemark[16] &     0.0008861     &    [$M1$]   &  \\
   1996.72(16) &           $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &      48.8848(20) &           $6^{-}$ &   1951.01(84)\footnotemark[4] &              0.0210(38) &   0.0007798 &     [$E2$] &  \\
    &          &      34.6464(9) &           $5^{-}$ &   1962.30(60)\footnotemark[1] &              0.0195(55)\footnotemark[3] &    0.000885 &     [$M1$] &  \\
   2006.1(4) &    ($3^{-}$)\footnotemark[7]$^{\rm ,}$\footnotemark[17] &      43.85(3) &           $1^{-}$ &    1960.3(14)\footnotemark[1]$^{\rm ,}$\footnotemark[9] &              $\geq 0.0160$\footnotemark[6] &     0.0007798  &    [$E2$]   &  \\
   2018.24(14) &        $4^{-}$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     322.047(11)\footnotemark[25] &        $6^{-}$     &   1698.0(10)\footnotemark[4] &              0.0115(69) &     0.0008152  &    [$E2$]  &  \\
    &         &     162.657(11) &           $2^{-}$ &    1855.7(13)\footnotemark[1] &              0.0061(52)\footnotemark[3] &   0.0007847 &     [$E2$] &  \\
    &         &     103.8291(20)\footnotemark[24] &           $5^{-}$ &    1912.8(10)\footnotemark[1] &              0.0059(48)\footnotemark[3] &   0.0008939 &    [$M1$]   &  \\
    &         &      63.1791(8) &           $4^{-}$ &   1954.90(50)\footnotemark[1] &               0.018(13)\footnotemark[3] &   0.0008861 &     [$M1$] &  \\
    &         &      34.6464(9) &           $5^{-}$ &    1983.6(13)\footnotemark[1] &              0.0065(55)\footnotemark[3] &   0.0008821 &     [$M1$] &  \\
   2044.80(15) &        $(4^{-},5^{-})$\footnotemark[23] &     318.220(7) &           $3^{-}$ &   1726.88(21)\footnotemark[4] &              0.0281(42) &   0.0009612 &     [$M1$] &  \\
    &         &     103.8291(20) &           $5^{-}$ &   1941.45(38) &              0.0090(23) &   0.0008884 &     [$M1$] &  \\
    &         &      48.8848(20) &           $6^{-}$ &   1993.0(6)\footnotemark[1]$^{\rm ,}$\footnotemark[8] &              0.0113(28)\footnotemark[3] &    0.000881 &     [$M1$] &  \\
    &         &       0.00 &           $3^{-}$ &    2044.4(15)\footnotemark[1] &              0.0053(29)\footnotemark[3] &   0.0008767 &     [$M1$] &  \\
   2069.1(5) &    ($3^{-},4^{-},5^{-}$)\footnotemark[7] &     272.3071(21) &           $4^{-}$ &   1795.13(34)\footnotemark[9] &              0.0072(33) &     0.0009294     &    [$M1$]   &  \\
   2078.16(5)\footnotemark[11] &        $(4^{-},5^{-})$\footnotemark[23] &     318.220(7)\footnotemark[25] &        $3^{-}$ &   1758.7(4)\footnotemark[1] &              0.0396(55)\footnotemark[3] &     0.0009452  &    [$M1$]   &  \\
    &         &     272.3071(21) &           $4^{-}$ &   1804.8(6)\footnotemark[1] &              0.0067(28)\footnotemark[3] &   0.0009256 &     [$M1$] &  \\
    &         &     103.8291(20) &           $5^{-}$ &  1974.470(64)\footnotemark[4] &              0.1015(56) &   0.0008833 &     [$M1$] &  \\
    &         &      48.8848(20) &           $6^{-}$ &   2030.4(8)\footnotemark[1] &              0.0094(26)\footnotemark[3] &   0.0008776 &     [$M1$] &  \\
   2120.61(18) &      $4^{-}$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     322.047(11)\footnotemark[25] &          $6^{-}$ &   1799.23(34)\footnotemark[4] &              0.0040(30)\footnotemark[16] &   0.0007919  &   [$E2$]   &  \\
    &       &     272.3071(21) &           $4^{-}$ &    1848.9(11)\footnotemark[1] &              0.0011(10)\footnotemark[3] &   0.0009105 &     [$M1$] &  \\
    &       &     162.657(11) &           $2^{-}$ &    1958.7(12)\footnotemark[1] &              0.0028(26)\footnotemark[3] &   0.0007798 &     [$E2$] &  \\
   2125.49(12) &           $4^{-}$\footnotemark[23] &     318.220(7) &           $3^{-}$ &   1806.60(60)\footnotemark[1] &              $\geq 0.0232$\footnotemark[6] &   0.0009249 &     [$M1$] &  \\
    &           &     162.657(11) &           $2^{-}$ &    1963.9(20)\footnotemark[1] &              $\geq 0.0044$\footnotemark[6] &   0.0007798 &     [$E2$] &  \\
    &           &      48.8848(20) &           $6^{-}$ &   2075.40(90)\footnotemark[1] &              $\geq 0.0070$\footnotemark[6] &   0.0007848 &     [$E2$] &  \\
    &           &      34.6464(9) &           $5^{-}$ &   2090.90(70)\footnotemark[1] &              $\geq 0.0104$\footnotemark[6] &    0.000875 &     [$M1$] &  \\
   2129.66(18) &    $(3^{-},4^{-},5^{-})$\footnotemark[7] &     272.3071(21) &           $4^{-}$ &    1856.0(10)\footnotemark[1] &              0.0036(36)\footnotemark[3] &   0.0009083 &     [$M1$] &  \\
    &     &       0.00 &           $3^{-}$ &    2129.9(10)\footnotemark[1]$^{\rm ,}$\footnotemark[4] &              0.0107(99)\footnotemark[5] &   0.0008752 &     [$M1$] &  \\
   2144.02(11) &    ($3^{-},4^{-},5^{-}$)\footnotemark[7] &     272.3071(21) &           $4^{-}$ &   1872.38(36)\footnotemark[9] &              0.0112(34) &     0.0009037     &    [$M1$]   &  \\
   2172.26(11) &    $(3^{-},4^{-},5^{-})$\footnotemark[7] &     272.3071(21) &           $4^{-}$ &   1899.38(21) &              0.0234(41) &   0.0008969 &     [$M1$] &  \\
    &     &       0.00 &           $3^{-}$ &   2172.67(25) &              0.0123(27) &   0.0008767 &     [$M1$] &  \\
   2174.96(22) &           $(3^{-},4^{-},5^{-})$\footnotemark[7] &      34.6464(9) &           $5^{-}$ &   2139.88(27) &              0.0129(45) &   0.0007957 &     [$E2$] &  \\
   2204.6(4) &        $(4^{-},5^{-})$\footnotemark[23] &      48.8848(20) &           $6^{-}$ &   2156.01(38)\footnotemark[4] &              0.0173(47) &   0.0008759 &     [$M1$] &  \\
    &        &      34.6464(9) &           $5^{-}$ &   2164.7(18) &              0.0106(37) &   0.0008763 &     [$M1$] &  \\
    &        &       0.00 &           $3^{-}$ &    2203.3(13)\footnotemark[1] &               0.024(17)\footnotemark[3] &   0.0008786 &     [$M1$] &  \\
   2297.88(9) &           $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     322.047(11) &        $6^{-}$ &   1977.15(62) &              0.0131(27) &   0.0007799 &     [$E2$] &  \\
    &           &     272.3071(21) &           $4^{-}$ &   2027.20(60)\footnotemark[1] &              0.0059(22)\footnotemark[3] &   0.0008778 &     [$M1$] &  \\
    &           &      48.8848(20) &           $6^{-}$ &   2248.33(54)\footnotemark[4] &              0.0308(69) &   0.0008066 &     [$E2$] &  \\
    &           &      34.6464(9) &           $5^{-}$ &   2260.7(10) &              0.0240(56) &   0.0008837 &     [$M1$] &  \\
   2322.84(15) &           $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &      48.8848(20) &           $6^{-}$ &   2273.70(24) &              0.0248(37) &   0.0008108 &     [$E2$] &  \\
    &           &      34.6464(9) &           $5^{-}$ &   2287.51(52) &              0.0079(32) &   0.0008867 &     [$M1$] &  \\
   2356.01(17) &   ($3^{-},4^{-},5^{-}$)\footnotemark[7] &       0.00 &           $3^{-}$ &   2357.68(28)\footnotemark[9] &              0.0292(41) &     0.0008964     &    [$M1$]   &  \\
   2393.23(20) &         $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     272.3071(21) &           $4^{-}$ &    2122.5(10)\footnotemark[1] &              0.0127(52)\footnotemark[3] &    0.000875 &     [$M1$] &  \\
    &         &      48.8848(20) &           $6^{-}$ &   2346.7(10)\footnotemark[4] &              0.0271(41) &   0.0008947 &     [$M1$] &  \\
   2403.31(10) &      $(3^{-},4^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &     272.3071(21) &           $4^{-}$ &    2131.1(11)\footnotemark[1] &              0.0059(31)\footnotemark[3] &   0.0008752 &     [$M1$] &  \\
    &       &     162.657(11) &           $2^{-}$ &   2239.50(49)\footnotemark[4] &               0.027(10) &   0.0008816 &     [$M1$] &  \\
   2412.84(22) &   ($3^{-},4^{-},5^{-}$)\footnotemark[7] &     318.220(7)\footnotemark[25] &        $3^{-}$   &   2093.84(76)\footnotemark[9] &              0.0043(33) &    0.000875  &    [$M1$]   &  \\
   3009.79(20) &             &     322.047(11) &        $6^{-}$ &   2687.71(20) &              0.0193(40) &          &       &  \\
   5161.005(21) &        $3^{+},4^{+}$ &    2814.3(4) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2346.68(39) & 0.0192(36) & & [$E1$] & \\
    &         &    2649.3(5) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2511.72(41) & 0.0195(42) & & [$E1$] & \\
    &         &    2644.22(22) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2516.76(21) & 0.0381(45) & & [$E1$] & \\
   5161.005(21) &        $3^{+},4^{+}$ &    2629.1(4) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2531.93(39) & 0.0133(39) & & [$E1$] & \\
    &         &    2622.1(5) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2538.87(41) & 0.0133(43) & & [$E1$] & \\
    &         &    2605.8(3) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2555.23(27) & 0.0206(41) & & [$E1$] & \\
    &         &    2599.2(3) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2561.81(27) & 0.0216(36) & & [$E1$] & \\
    &         &    2596.11(19) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2564.87(18) & 0.0340(40) & & [$E1$] & \\
    &         &    2565.5(5) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2595.44(49) & 0.0119(29) & & [$E1$] & \\
    &         &    2562.3(5) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2598.67(44) & 0.0143(31) & & [$E1$] & \\
    &         &    2553.72(18) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2607.26(17) & 0.0273(31) & & [$E1$] & \\
    &         &    2543.2(3) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2617.82(26) & 0.0170(27) & & [$E1$] & \\
    &         &    2521.4(3) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2639.62(29) & 0.0213(35) & & [$E1$] & \\
    &         &    2499.48(22) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2661.50(21) & 0.0259(38) & & [$E1$] & \\
    &         &    2493.1(3) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2667.83(26) & 0.0175(73) & & [$E1$] & \\ 
    &         &    2483.2(6) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2677.81(51) & 0.0107(35) & & [$E1$] & \\
    &         &    2473.3(4) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2687.67(32) & 0.0154(35) & & [$E1$] & \\
    &         &    2462.7(4) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2698.24(38) & 0.0115(49) & & [$E1$] & \\
    &         &    2459.0(6) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2701.98(55) & 0.0140(52) & & [$E1$] & \\
    &         &    2451.5(9) & $(2,3,4)$\footnotemark[19] & 2709.51(87) & 0.0036(30) & & [$M1,E1$] & \\
    &         &    2446.7(7) & $(2,3,4)$\footnotemark[19] & 2714.31(69) & 0.0082(40) & & [$M1,E1$] & \\
    &         &    2437.1(6) & $(2,3,4)$\footnotemark[19] & 2723.87(51) & 0.0076(50) & & [$M1,E1$] & \\
    &         &    2422.60(24) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2738.38(24) & 0.0187(35) & & [$E1$] & \\
    &         &    2412.84(22) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &   2748.14(21) &              0.0207(30) &            &     [$E1$] &  \\
    &         &    2403.31(10) &      $(3^{-},4^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &  2757.626(92) &              0.0497(49) &            &     [$E1$] &  \\
    &         &    2396.07(24) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2764.91(24) & 0.0249(35) & & [$E1$] & \\
    &         &    2393.23(20) &         $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   2767.90(20) &              0.0234(35) &            &     [$E1$] &  \\
    &         &    2368.9(9)0 & $(2,3,4)$\footnotemark[19] & 2792.04(81) & 0.0030(23) & & [$M1,E1$] & \\
    &         &    2361.2(3) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2799.82(26) & 0.0141(26) & & [$E1$] & \\
    &         &    2356.01(17) & ($3^{-},4^{-},5^{-}$)\footnotemark[7] &   2804.97(16)\footnotemark[16] &  0.0206(33) &  &  [$E1$] &  \\
    &         &    2351.2(4) & $(2,3,4)$\footnotemark[19] & 2809.73(39) & 0.0056(26) & & [$M1,E1$] & \\
    &         &    2340.2(3) & $(2,3,4)$\footnotemark[19] & 2820.80(30) & 0.0093(43) & & [$M1,E1$] & \\
    &         &    2331.3(14) & $(2,3,4)$\footnotemark[19] & 2829.7(14) & 0.0045(26) & & [$M1,E1$] & \\
    &         &    2322.84(15) &           $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   2837.88(20) &              0.0314(40) &            &     [$E1$] & \\
    &         &    2311.4(7) & $(2,3,4)$\footnotemark[19] & 2849.61(64) & 0.0062(25) & & [$M1,E1$] & \\
    &         &    2307.6(6) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2853.41(54) & 0.0103(26) & & [$E1$] & \\
    &         &    2297.88(9) &           $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &  2863.122(91) &              0.0683(46) &            &     [$E1$] &  \\
    &         &    2280.4(4) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2880.54(33) & 0.0113(26) & & [$E1$] & \\
    &         &    2273.9(7) & $(2,3,4)$\footnotemark[19] & 2887.11(70) & 0.0076(26) & & [$M1,E1$] & \\
    &         &    2264.4(5) & $(2,3,4)$\footnotemark[19] & 2896.55(47) & 0.0094(26) & & [$M1,E1$] & \\
    &         &    2257.7(4) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2903.30(39) & 0.0110(31) & & [$E1$] & \\
    &   &    2246.6(3) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2914.40(26) & 0.0163(28) & & [$E1$] & \\
    &         &    2236.30(13) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2924.67(12) & 0.0398(31) & & [$E1$] & \\
   5161.005(21) &       $3^{+},4^{+}$  &    2230.5(6) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2930.52(59) & 0.0084(24) & & [$E1$] & \\
    &         &    2198.72(22) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2962.25(22) & 0.0291(33) & & [$E1$] & \\
    &         &    2191.87(20) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2969.10(19) & 0.0348(34) & & [$E1$] & \\
    &         &    2183.0(4) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2977.93(32) & 0.0156(28) & & [$E1$] & \\
    &         &    2174.96(22) &           $(3^{-},4^{-},5^{-})$\footnotemark[7] &   2985.36(34) &              0.0140(26) &            &     [$E1$] &  \\
    &         &    2172.26(11) &    $(3^{-},4^{-},5^{-})$\footnotemark[7] &   2988.58(15) &              0.0427(37) &            &     [$E1$] &  \\
    &         &    2162.9(3) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 2998.12(29) & 0.0165(28) & & [$E1$] & \\
    &         &    2144.02(11) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3016.95(10) &              0.0606(44) &            &     [$E1$] &  \\
    &         &    2129.66(18) &    $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3031.28(18) &              0.0296(29) &            &     [$E1$] &  \\
    &         &    2125.49(12) &  $4^{-}$\footnotemark[23] &   3035.44(12) &              0.0451(35) &            &     [$E1$] &  \\
    &         &    2120.61(18) &      $4^{-}$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   3040.66(21) &              0.0228(36) &            &     [$E1$] &  \\
    &         &    2109.42(22) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 3051.55(22) & 0.0119(24) & & [$E1$] & \\
    &         &    2103.12(24) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 3057.85(24) & 0.0152(26) & & [$E1$] & \\
    &         &    2092.6(12) & $(2,3,4)$\footnotemark[19] & 3068.4(12) & 0.0032(23) & & [$M1,E1$] & \\
    &         &    2082.3(5) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 3078.63(42) & 0.0127(26) & & [$E1$] &  \\
    &         &    2078.16(5) & $(4^{-},5^{-})$\footnotemark[23] &  3082.920(63) &  0.1329(70) &            &     [$E1$] &  \\
    &         &    2069.1(5) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3091.82(42) &              0.0114(29) &            &     [$E1$] &  \\
    &         &    2065.4(3) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 3095.59(28) & 0.0162(29) & & [$E1$] &  \\
    &         &    2048.40(20) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 3112.57(19) & 0.0313(33) & & [$E1$] &  \\
    &         &    2044.80(15) &        $(4^{-},5^{-})$\footnotemark[23] &   3116.37(29) &              0.0211(38) &            &     [$E1$] &  \\
    &         &    2040.6(4) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 3120.35(37) & 0.0132(30) & & [$E1$] &  \\
    &         &    2024.0(3) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 3137.00(26) & 0.0193(32) & & [$E1$] &  \\
    &         &    2018.24(14) &        $4^{-}$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   3142.71(15) &              0.0282(31) &            &     [$E1$] &  \\
    &         &    2006.1(4) & $(3^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   3154.90(32) &              0.0160(30) &            &     [$E1$] &  \\
    &         &    1996.72(16) & $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   3164.20(16) &              0.0296(31) &            &     [$E1$] &  \\
    &         &    1989.9(5) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3171.05(48) &              0.0101(24) &            &     [$E1$] &  \\
    &         &    1987.1(5) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 3173.88(44) & 0.0149(33) &  & [$E1$] &  \\
    &         &    1971.50(8) &         $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   3189.16(13) &              0.0458(45) &            &     [$E1$] &  \\
    &         &    1964.11(20) &       $(3^{-},4^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   3197.13(24) &              0.0229(52) &            &     [$E1$] &  \\
    &         &    1955.40(16) & $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   3206.76(55) &              0.0077(39) &            &     [$E1$] &  \\
    &         &    1947.2(4) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 3213.75(39) & 0.0110(24) &  & [$E1$] &  \\
    &         &    1941.32(20) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 3219.65(19) & 0.0281(30) &  & [$E1$] &  \\
    &         &    1902.6(5) & $(2,3,4)$\footnotemark[19] & 3258.34(45) & 0.0080(25) &  & [$M1,E1$] &  \\
    &         &    1895.67(11) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3265.29(10) &              0.0515(39) &            &     [$E1$] &  \\
    &         &    1879.35(8) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3281.34(11) &              0.0514(40) &            &     [$E1$] &  \\
    &         &    1872.6(10) & $(2,3,4)$\footnotemark[19] & 3288.37(92) & 0.0044(29) &  & [$M1,E1$] &  \\
    &         &    1867.3(8) & $(2,3,4)$\footnotemark[19] & 3293.68(77) & 0.0027(22) &  & [$M1,E1$] &  \\
    &         &    1859.4(7) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3301.53(62) &              0.0055(30) &            &     [$E1$] &  \\
    &  &    1849.7(3) & $(2^{-},3,4)$\footnotemark[17]$^{\rm ,}$\footnotemark[19]  &   3311.93(63) &              0.0057(39) &            &     [$M1,E1$]    &  \\
    &         &    1842.12(15) & $(3^{-},4^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   3318.95(16) &              0.0340(40) &            &     [$E1$]    &  \\
   5161.005(21) &       $3^{+},4^{+}$ &    1823.5(5) &      $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   3337.90(53) &              0.0160(49) &            &     [$E1$]    &  \\
    &         &    1818.4(5) &           $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   3341.57(59) &              0.0137(45) &            &     [$E1$]    &  \\
    &         &    1803.0(5) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 3357.94(47) & 0.0130(33) &  & [$E1$]  &  \\
    &         &    1776.8(4) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3384.13(32) &              0.0225(32) &            &     [$E1$]    &  \\
    &         &    1765.7(4) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3395.26(40) &              0.0123(30) &            &     [$E1$] &  \\
    &         &    1756.18(24) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3404.78(24) &              0.0189(29) &            &     [$E1$] &  \\
    &         &    1749.1(7) & $(2,3,4)$\footnotemark[19] & 3411.82(66) & 0.0065(25) &  & [$M1,E1$] &  \\
    &         &    1744.0(3) &    $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3416.84(34) &              0.0190(30) &            &     [$E1$] &  \\
    &         &    1736.01(8) & $(3^{-},4^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] & 3424.83(12) & 0.0708(48) &  & [$E1$] &  \\
    &         &    1723.24(19) &        $(3^{-},4^{-})$\footnotemark[23] &   3437.56(24) &              0.0324(34) &            &     [$E1$] &  \\
    &         &    1718.88(15) &        $(4^{-},5^{-})$\footnotemark[23] &   3442.26(16) &              0.0441(39) &            &     [$E1$] &  \\
    &         &    1700.60(14) &           $(3^{-},4^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   3460.43(22) &              0.0178(25) &            &     [$E1$] &  \\
    &         &    1686.8(3) & $(3^{-},4)$\footnotemark[17]$^{\rm ,}$\footnotemark[19] &   3474.20(62) &              0.0097(24) &            &     [$M1,E1$] &  \\
    &         &    1683.92(16) &      $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   3477.11(17) &              0.0404(35) &            &     [$E1$] &  \\
    &         &    1679.5(8) & $(2,3,4)$\footnotemark[19] & 3481.45(72) & 0.0045(21) &  & [$M1,E1$] &  \\
    &         &    1672.58(22) &   $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   3488.38(22) &              0.0186(26) &            &     [$E1$] &  \\
    &         &    1663.3(6) & $(2,3,4)$\footnotemark[19] & 3497.61(57) & 0.0072(25) &  & [$M1,E1$] &  \\
    &         &    1652.5(6) & $(4^{-})$\footnotemark[17]$^{\rm ,}$\footnotemark[19] &   3508.42(66) &              0.0055(24) &            &     [$E1$] &  \\
    &         &    1636.6(6) & $(2,3,4)$\footnotemark[19] & 3524.34(54) & 0.0086(23) &  & [$M1,E1$]  \\
    &         &    1617.1(7) & $(2,3,4)$\footnotemark[19] & 3543.87(66) & 0.0039(20) &  & [$M1,E1$]  \\
    &         &    1597.1(3) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3563.81(29) &              0.0119(22) &            &     [$E1$] &  \\
    &         &    1579.99(24) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3580.74(27) &              0.0123(26) &            &     [$E1$] &  \\
    &         &    1564.41(22) &       $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3596.48(23) &              0.0173(27) &            &     [$E1$] &  \\
    &         &    1554.81(10) &        $(4^{-},5^{-})$\footnotemark[23] &   3606.28(13) &              0.0560(54) &            &     [$E1$] &  \\
    &         &    1550.91(9) & $(3^{-},4^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   3610.14(12) &              0.0485(50) &            &     [$E1$] &  \\
    &         &    1547.91(16) & $(4^{-})$\footnotemark[17]$^{\rm ,}$\footnotemark[19] & 3613.3(14) & 0.0028(24) &  & [$M1,E1$] & \\
    &         &    1532.3(6) & $(2,3,4)$\footnotemark[19] & 3628.68(59) & 0.0049(20) &  & [$M1,E1$] &  \\
    &         &    1527.8(9) & $(2,3,4)$\footnotemark[19] & 3633.14(84) & 0.0032(19) &  & [$M1,E1$] &  \\
    &         &    1495.49(4) & $4^{-}$\footnotemark[23] &  3665.497(64) &              0.1283(71) &            &     [$E1$] &  \\
    &         &    1481.46(4) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &  3679.507(67) &              0.1336(73) &            &     [$E1$] &  \\
    &         &    1477.85(18) & $(2,3,4)$\footnotemark[19] &   3683.07(65) &              0.0061(26) &            &     [$M1,E1$] &  \\
    &         &    1469.91(17) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 3691.04(16) & 0.0333(39) &  & [$E1$] &  \\
    &         &    1443.04(20) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 3717.91(19) & 0.0345(40) &  & [$E1$] &  \\
    &         &    1433.63(7) &        $(4^{-},5^{-})$\footnotemark[23] &   3727.54(11) &              0.0686(64) &            &     [$E1$] &  \\
    &         &    1426.01(14) &        $(3^{-},4^{-})$\footnotemark[23] &   3734.46(57) &              0.0161(38) &            &     [$E1$] &  \\
    &         &    1423.16(17) & $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] & 3737.65(25) & 0.0402(43) &  & [$E1$] &  \\
    &         &    1416.31(24) &           $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3744.64(24) &              0.0222(35) &            &     [$E1$] &  \\
    &         &    1339.78(24) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3821.02(25) &              0.0191(25) &            &     [$E1$] &  \\
    &  &    1294.82(10) & $(2,3,4)$\footnotemark[19] & 3866.13(9)  & 0.0064(30) &  & [$M1,E1$] & \\
    &         &    1286.52(10) &       $(3^{-},4)$\footnotemark[17]$^{\rm ,}$\footnotemark[19] &   3874.08(59) &              0.0063(21) &            &     [$M1,E1$] &  \\
   5161.005(21) &        $3^{+},4^{+}$ &    1260.15(5) & $(4^{-},5^{-})$\footnotemark[23] &   3900.83(12) &              0.0524(37) &            &     [$E1$] &  \\
    &         &    1254.2(4) & $(3^{-},4^{-},5^{-})$\footnotemark[7] & 3906.70(38) & 0.0100(22) &    & [$E1$] &  \\
    &         &    1210.1(4) & $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3950.83(40) &              0.0249(34) &            &     [$E1$] &  \\
    &         &    1190.6(7) & $(2,3,4)$\footnotemark[19] & 3970.31(64) & 0.0055(21)  &   & [$M1,E1$] & \\
    &         &    1188.4(4) &    $(3^{-},4^{-},5^{-})$\footnotemark[7] &   3972.38(64) &              0.0150(40)\footnotemark[16] &            &     [$E1$] &  \\
    &         &    1162.7(3) & $(3^{-},4^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] & 3999.29(81) & 0.00159(60) &   &  [$E1$] & \\   
    &         &    1147.0(9) & $(2,3,4)$\footnotemark[19] & 4013.95(89) & 0.0037(20)  &   &  [$M1,E1$] &  \\
    &         &    1116.76(5) &  $(3^{-},4^{-},5^{-})$\footnotemark[7] &   4044.29(17) &              0.0321(31) &            &     [$E1$] &  \\
    &         &    1101.06(8) &        $(3^{-},4^{-})$\footnotemark[23] &   4059.94(18) &              0.0322(32) &            &     [$E1$] &  \\
    &         &    1055.045(9) & $(4^{-},5^{-})$\footnotemark[23] & 4105.75(29) &              0.0236(31) &            &     [$E1$] &  \\
    &         &    1035.63(3) & $(4^{-},5^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &   4125.42(22) &              0.0138(23) &            &     [$E1$] &  \\
    &         &     796.27(3) & $(2^{-})$\footnotemark[7]$^{\rm ,}$\footnotemark[17] &  4364.72(61)  &              0.0086(29) &           &     [$E1$] &  \\
    &         &     771.431(12) & $4^{-}$\footnotemark[23] &  4389.475(65) &               0.248(13) &            &     [$E1$] &  \\
    &         &     744.708(17) & $4^{-}$\footnotemark[23] &  4416.083(77) &               0.234(12) &            &     [$E1$] &  \\
    &         &     658.283(12) & $3^{-}$\footnotemark[23] &  4502.566(72) &              0.1509(85) &            &     [$E1$] &  \\
    &         &     602.036(11) & $4^{-}$\footnotemark[23] &   4558.74(14) &              0.0484(39) &            &     [$E1$] &  \\
    &         &     318.220(7) & $3^{-}$\footnotemark[23] &  4842.690(66) &               0.629(27) &            &     [$E1$] &  \\
    &         &     272.3071(21) & $4^{-}$\footnotemark[26] &   4888.92(14) &              0.1282(79) &            &     [$E1$] &  \\
    &         &     162.657(11) & $2^{-}$\footnotemark[26] &   4998.99(63) &              0.0095(22) &            &     [$E1$] &  \\
    &         &      63.1791(8) & $4^{-}$\footnotemark[26] &  5097.726(67) &               0.650(29) &            &     [$E1$] &  \\
    &         &      34.6464(9) & $5^{-}$\footnotemark[26] &   5126.24(14) &              0.1061(71) &            &     [$E1$] &  \\
    &         &      29.9642(6) & $2^{-}$\footnotemark[26] &   5132.87(99) &              0.0050(18) &            &     [$E1$] &  \\
    &         &       0.00 &           $3^{-}$ &   5161.00(11) &              0.0796(51) &            &     [$E1$] &  \\
\end{longtable*}
